The combinatorics of q-Charlier polynomials

We describe various aspects of the Al-Salam-Carlitz $q$-Charlier polynomials. These include combinatorial descriptions of the moments, the orthogonality relation, and the linearization coefficients.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
                              #1 neg rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
